Target-Part Preference Optimization for Part-Aware 3D Generation

Part-aware 3D generation requires not only globally plausible objects but also complete, well-separated semantic parts, yet high-quality part decompositions remain too scarce to support large-scale supervised fine-tuning. We study whether preference fine-tuning based on Direct Preference Optimization (DPO) can adapt a pretrained part-aware generator from limited part-annotated data without architectural changes. We rank candidates generated with different random seeds against ground-truth (GT) geometric metrics, and select the (object, target-part) examples with the largest across-seed quality gap. Each selected example stores a seed pair whose two flow trajectories share one clean GT compositional latent and differ only in Gaussian noise. We derive a reference-relative target-block preference loss from FlowDPO that compares the two trajectories against a frozen reference model. GT flow-matching losses on the target block and complete part set provide absolute supervision, while only the diffusion transformer (DiT) is updated. Human-ranked controls test an alternative ordering source, and synthetic cropping provides controlled loser targets that are incomplete by construction. Among the three training-set scales, the medium-scale setting gives the strongest result on held-out Objaverse and outperforms both the pretrained generator and the reported direct supervised fine-tuning baseline on the multi-part aggregate. Further analysis shows sensitivity to pair ordering, target-part coverage, and the balance between pairwise and GT supervision. Cross-dataset experiments show less consistent gains under distribution shift.

==> figures/figure1_complete_pipeline_20260714/figure1_complete_pipeline.tex <==
\definecolor{pipeTeal}{HTML}{167D74}
\definecolor{pipeBlue}{HTML}{3E6FA8}
\definecolor{pipeAmber}{HTML}{B87318}
\definecolor{pipeCoral}{HTML}{B85C4B}
\definecolor{pipeInk}{HTML}{243247}


% evaluation blocks that are omitted from the revised training-only overview.

% Active PartCrafter-style overview. Three-dimensional stacks denote image
% tokens and indexed part latents. Snowflake and flame icons distinguish frozen
% modules from the only optimized module without adding evaluation content.
\newcommand{\PipeLatentStack}[3]{%
  \begin{scope}[shift={(#1,#2)}]
    \foreach \i in {0,...,3}{
      \pgfmathsetmacro{\yy}{0.27*\i}
      \path[draw=#3!78!black,fill=#3!22,line width=0.45pt]
        (0,\yy) rectangle (0.43,\yy+0.22);
      \path[draw=#3!78!black,fill=#3!10,line width=0.45pt]
        (0,\yy+0.22) -- (0.11,\yy+0.32) -- (0.54,\yy+0.32) --
        (0.43,\yy+0.22) -- cycle;
      \path[draw=#3!78!black,fill=#3!42,line width=0.45pt]
        (0.43,\yy) -- (0.54,\yy+0.10) -- (0.54,\yy+0.32) --
        (0.43,\yy+0.22) -- cycle;
    }
  \end{scope}%
}



\newcommand{\PipeTokenRow}[3]{%
  \begin{scope}[shift={(#1,#2)}]
    \foreach \i in {0,...,3}{
      \pgfmathsetmacro{\xx}{0.38*\i}
      \path[draw=#3!78!black,fill=#3!20,line width=0.45pt]
        (\xx,0) rectangle (\xx+0.27,0.24);
      \path[draw=#3!78!black,fill=#3!9,line width=0.45pt]
        (\xx,0.24) -- (\xx+0.09,0.32) -- (\xx+0.36,0.32) --
        (\xx+0.27,0.24) -- cycle;
      \path[draw=#3!78!black,fill=#3!40,line width=0.45pt]
        (\xx+0.27,0) -- (\xx+0.36,0.08) -- (\xx+0.36,0.32) --
        (\xx+0.27,0.24) -- cycle;
    }
  \end{scope}%
}

% The preference set drawn as what it is: ordered (winner, loser) pairs.
% Teal is the winner, coral the loser; only the first pair carries the w and
% ell labels, which then read as the key for the rest of the row.
\newcommand{\PipePairChips}[3]{%
  \begin{scope}[shift={(#1,#2)}]
    \foreach \i in {0,...,#3}{
      \pgfmathsetmacro{\xx}{0.40*\i}
      \path[draw=pipeTeal!78!black,fill=pipeTeal!26,rounded corners=0.5pt,
            line width=0.4pt] (\xx,0) rectangle (\xx+0.15,0.15);
      \path[draw=pipeCoral!78!black,fill=pipeCoral!26,rounded corners=0.5pt,
            line width=0.4pt] (\xx+0.18,0) rectangle (\xx+0.33,0.15);
    }
    \node[font=\sffamily\tiny,text=pipeTeal,inner sep=0.4pt]
      at (0.075,0.26) {$w$};
    \node[font=\sffamily\tiny,text=pipeCoral,inner sep=0.4pt]
      at (0.255,0.26) {$\ell$};
  \end{scope}%
}

% It still routed several shared conditions through the noisy-latent stacks.

% Draw a synthetic negative as a partially retained latent stack. Missing
% blocks remain visible as dashed outlines so the intervention is explicit.
\newcommand{\PipeCroppedStack}[3]{%
  \begin{scope}[shift={(#1,#2)}]
    \foreach \i in {0,1}{
      \pgfmathsetmacro{\yy}{0.27*\i}
      \path[draw=#3!78!black,fill=#3!22,line width=0.45pt]
        (0,\yy) rectangle (0.43,\yy+0.22);
      \path[draw=#3!78!black,fill=#3!10,line width=0.45pt]
        (0,\yy+0.22) -- (0.11,\yy+0.32) -- (0.54,\yy+0.32) --
        (0.43,\yy+0.22) -- cycle;
      \path[draw=#3!78!black,fill=#3!42,line width=0.45pt]
        (0.43,\yy) -- (0.54,\yy+0.10) -- (0.54,\yy+0.32) --
        (0.43,\yy+0.22) -- cycle;
    }
    \foreach \i in {2,3}{
      \pgfmathsetmacro{\yy}{0.27*\i}
      \draw[#3!65,dashed,line width=0.45pt]
        (0,\yy) rectangle (0.43,\yy+0.22);
      \draw[#3!65,dashed,line width=0.45pt]
        (0,\yy+0.22) -- (0.11,\yy+0.32) -- (0.54,\yy+0.32) --
        (0.43,\yy+0.22);
      \draw[#3!65,dashed,line width=0.45pt]
        (0.43,\yy) -- (0.54,\yy+0.10) -- (0.54,\yy+0.32);
    }
  \end{scope}%
}

% right trim clipped the input, target, preferred, and rejected meshes.
\newcommand{\PipeInputExample}[1]{%
  \includegraphics[width=#1,trim=50 720 1940 90,clip]{figures/figure1_real_pair_preference_training_20260714/figure1_real_pair_preference_training.png}%
}
\newcommand{\PipeTargetExample}[1]{%
  \includegraphics[width=#1,trim=270 720 1690 90,clip]{figures/figure1_real_pair_preference_training_20260714/figure1_real_pair_preference_training.png}%
}
\newcommand{\PipePreferredExample}[1]{%
  \includegraphics[width=#1,trim=40 450 1940 380,clip]{figures/figure1_real_pair_preference_training_20260714/figure1_real_pair_preference_training.png}%
}

\newcommand{\PipeCropExample}[1]{%
  \includegraphics[width=#1,trim=40 520 1940 380,clip]{figures/figure1_real_pair_preference_training_20260714/figure1_real_pair_preference_training.png}%
}
\newcommand{\PipeRejectedExample}[1]{%
  \includegraphics[width=#1,trim=270 420 1690 380,clip]{figures/figure1_real_pair_preference_training_20260714/figure1_real_pair_preference_training.png}%
}

% Active overview: three data constructions feed one shared fine-tuning
% procedure. Orthogonal lanes and small arrowheads keep routing unambiguous.
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  font=\sffamily\footnotesize,
  >={Latex[length=1.25mm,width=0.82mm]},
  flow/.style={->,draw=pipeInk!62,line width=0.66pt},
  guide/.style={draw=pipeInk!70
,line width=0.66pt},
  data/.style={draw=pipeTeal,fill=pipeTeal!6,rounded corners=2pt,
    line width=0.72pt,align=center,inner sep=2.5pt},
  frozen/.style={draw=pipeBlue,fill=pipeBlue!6,rounded corners=2pt,
    line width=0.72pt,align=center,inner sep=2.5pt},
  trainable/.style={draw=pipeAmber,fill=pipeAmber!9,rounded corners=2pt,
    line width=0.80pt,align=center,inner sep=2.5pt},
  control/.style={draw=pipeCoral,fill=pipeCoral!6,rounded corners=2pt,
    line width=0.72pt,align=center,inner sep=2.5pt},
  neutral/.style={draw=pipeInk!62,fill=black!1,rounded corners=2pt,
    line width=0.70pt,align=center,inner sep=2.5pt},
  sourcepanel/.style={draw=pipeInk!28,fill=white,rounded corners=2pt,
    dashed,line width=0.58pt},
  pics/snow/.style={code={
    \foreach \a in {0,60,...,300}{
      \draw[pipeBlue,line width=0.72pt,line cap=round]
        (0,0) -- (\a:0.18);
      \draw[pipeBlue,line width=0.50pt,line cap=round]
        (\a:0.115) -- ++(\a+145:0.050);
      \draw[pipeBlue,line width=0.50pt,line cap=round]
        (\a:0.115) -- ++(\a+215:0.050);
    }
    \fill[pipeBlue] (0,0) circle (0.022);
  }},
  pics/fire/.style={code={
    \path[draw=pipeCoral,fill=pipeCoral!88,line width=0.42pt]
      (0,-0.18) .. controls (-0.18,-0.06) and (-0.16,0.11) .. (-0.04,0.24)
      .. controls (0.00,0.12) and (0.08,0.11) .. (0.10,0.29)
      .. controls (0.25,0.10) and (0.20,-0.08) .. (0,-0.18) -- cycle;
    \path[fill=pipeAmber!78]
      (0.01,-0.13) .. controls (-0.07,-0.02) and (0.00,0.07) .. (0.05,0.13)
      .. controls (0.13,0.02) and (0.11,-0.08) .. (0.01,-0.13) -- cycle;
  }}
]

\draw[draw=pipeTeal!70,fill=pipeTeal!2,rounded corners=4pt,line width=0.78pt]
  (0,3.72) rectangle (18,6.64);
\node[anchor=west,font=\sffamily\bfseries\normalsize,text=pipeTeal]
  at (0.22,6.30) {A\quad Training-sample construction};

\draw[sourcepanel] (0.24,3.80) rectangle (5.50,6.08);
\draw[sourcepanel] (5.62,3.8) rectangle (11,6.08);
% A3 tightened: its content now ends at 15.28, so the panel closes at 16.06 and
% the freed space on the right holds the set the three constructions feed.
\draw[sourcepanel] (11.12,3.8) rectangle (16.06,6.08);

% A1: the primary code path pairs one indexed GT target with two stored seeds.
\node[anchor=west,font=\sffamily\bfseries\scriptsize,text=pipeTeal]
  at (0.43,5.86) {A1 Metric-guided selection};

% Input image.
\node[
  neutral,
  text width=0.88cm,
  minimum height=0.76cm,
  inner sep=1.2pt
]
  (autoInput) at (0.81,4.74)
  {\PipeInputExample{0.6cm}\\[-3pt]
   {\tiny Image $x$}};

% Candidates generated with different random seeds.
\node[
  neutral,
  text width=0.86cm,
  minimum height=0.62cm,
  inner sep=1.0pt
]
  (autoCandidateA) at (2.04,5.18)
  {\PipePreferredExample{0.52cm}\\[-3pt]
   {\tiny Seed $a$}};

\node[
  neutral,
  text width=0.86cm,
  minimum height=0.62cm,
  inner sep=1.0pt
]
  (autoCandidateB) at (2.04,4.30)
  {\PipeRejectedExample{0.52cm}\\[-3pt]
   {\tiny Seed $b$}};

% GT-referenced ranking determines the seed ordering.
\node[
  neutral,
  text width=1cm,
  minimum height=0.80cm,
  font=\sffamily\tiny
]
  (autoScore) at (3.47,4.74)
  {Filter by score gap\\$\Delta_p>\tau$};

\node[
  data,
  text width=0.86cm,
  minimum height=0.62cm,
  inner sep=1.0pt
]
  (autowinner) at (4.83,5.18)
  {\PipePreferredExample{0.52cm}\\[-3pt]
   {\tiny Winner}};

\node[
  control,
  text width=0.86cm,
  minimum height=0.62cm,
  inner sep=1.0pt
]
  (autoloser) at (4.83,4.30)
  {\PipeRejectedExample{0.52cm}\\[-3pt]
   {\tiny Loser}};

% One aligned split sends the input to both candidate rows.
\coordinate (autoSplitTop) at (1.43,5.18);
\coordinate (autoSplitMid) at (1.43,4.74);
\coordinate (autoSplitBottom) at (1.43,4.30);
\draw[guide] (autoInput.east) -- (autoSplitMid);
\draw[guide] (autoSplitTop) -- (autoSplitBottom);
\draw[flow] (autoSplitTop) -- (autoCandidateA.west);
\draw[flow] (autoSplitBottom) -- (autoCandidateB.west);

% One aligned merge sends both candidates to the ranking step.
\coordinate (autoMergeTop) at (2.65,5.18);
\coordinate (autoMergeMid) at (2.65,4.74);
\coordinate (autoMergeBottom) at (2.65,4.30);

\draw[guide] (autoCandidateA.east) -- (autoMergeTop);
\draw[guide] (autoCandidateB.east) -- (autoMergeBottom);
\draw[guide] (autoMergeTop) -- (autoMergeBottom);
\draw[flow] (autoMergeMid) -- (autoScore.west);

% A2: rendered candidates are explicitly ordered by human inspection.
\node[anchor=west,font=\sffamily\bfseries\scriptsize,text=pipeTeal]
  at (5.90,5.86) {A2 Human manual selection};

% Input image.
\node[
  neutral,
  text width=0.88cm,
  minimum height=0.76cm,
  inner sep=1.2pt
]
  (humanInput) at (6.33,4.74)
  {\PipeInputExample{0.6cm}\\[-3pt]
   {\tiny Image $x$}};

% Candidates generated with different random seeds.
\node[
  neutral,
  text width=0.86cm,
  minimum height=0.62cm,
  inner sep=1.0pt
]
  (humanPlus) at (7.56,5.18)
  {\PipePreferredExample{0.52cm}\\[-3pt]
   {\tiny Seed $a$}};

\node[
  neutral,
  text width=0.86cm,
  minimum height=0.62cm,
  inner sep=1.0pt
]
  (humanMinus) at (7.56,4.30)
  {\PipeRejectedExample{0.52cm}\\[-3pt]
   {\tiny Seed $b$}};

% Cover the legacy badges in the raster crops.
\node[
  data,
  text width=0.86cm,
  minimum height=0.62cm,
  inner sep=1.0pt
]
  (humanwinner) at (10.36,5.18)
  {\PipePreferredExample{0.52cm}\\[-3pt]
   {\tiny Winner}};

\node[
  control,
  text width=0.86cm,
  minimum height=0.62cm,
  inner sep=1.0pt
]
  (humanloser) at (10.36,4.30)
  {\PipeRejectedExample{0.52cm}\\[-3pt]
   {\tiny Loser}};

% Human inspection determines the preferred--rejected seed ordering.
\node[
  neutral,
  text width=1cm,
  minimum height=0.80cm,
  font=\sffamily\tiny
]
  (humanOrder) at (8.99,4.74)
  {Human selects pairs};

% A2 uses the same aligned split and merge as A1.
\coordinate (humanSplitTop) at (6.95,5.18);
\coordinate (humanSplitMid) at (6.95,4.74);
\coordinate (humanSplitBottom) at (6.95,4.30);
\draw[guide] (humanInput.east) -- (humanSplitMid);
\draw[guide] (humanSplitTop) -- (humanSplitBottom);
\draw[flow] (humanSplitTop) -- (humanPlus.west);
\draw[flow] (humanSplitBottom) -- (humanMinus.west);

\coordinate (humanMergeTop) at (8.17,5.18);
\coordinate (humanMergeMid) at (8.17,4.74);
\coordinate (humanMergeBottom) at (8.17,4.30);
\draw[guide] (humanPlus.east) -- (humanMergeTop);
\draw[guide] (humanMinus.east) -- (humanMergeBottom);
\draw[guide] (humanMergeTop) -- (humanMergeBottom);
\draw[flow] (humanMergeMid) -- (humanOrder.west);

% A3: the positive sample is generated with seed a.
% The rejected target is cropped from the positive geometry before VAE encoding.
\node[anchor=west,font=\sffamily\bfseries\scriptsize,text=pipeTeal]
  at (11.40,5.86) {A3 Synthetic negative construction};

% Input image.
\node[
  neutral,
  text width=0.88cm,
  minimum height=0.76cm,
  inner sep=1.2pt
]
  (synthInput) at (11.7,4.74)
  {\PipeInputExample{0.6cm}\\[-3pt]
   {\tiny Image $x$}};

% Generate only the positive candidate using seed a.
\node[
  data,
  text width=0.86cm,
  minimum height=0.62cm,
  inner sep=1.0pt
]
  (synthPositive) at (12.9,5.18)
  {\PipePreferredExample{0.52cm}\\[-3pt]
   {\tiny Seed $a$}};

\node[
  neutral,
  text width=1.08cm,
  minimum height=0.62cm,
  inner sep=1pt
]
  (synthNegative) at (14.17,4.3)
  {\PipeCropExample{0.52cm}\\[-3pt]
   {\tiny Cropped $a$}};

% Construct the rejected geometry from the positive sample.
\node[
  neutral,
  text width=0.86cm,
  minimum height=0.62cm,
  font=\sffamily\tiny
]
  (cropRule) at (12.9,4.3)
  {Remove partial};

\node[
  data,
  text width=0.86cm,
  minimum height=0.62cm,
  inner sep=1.0pt
]
  (synwinner) at (15.46,5.18)
  {\PipePreferredExample{0.52cm}\\[-3pt]
   {\tiny Winner}};

\node[
  control,
  text width=0.86cm,
  minimum height=0.62cm,
  inner sep=1.0pt
]
  (synloser) at (15.46,4.3)
  {\PipeCropExample{0.52cm}\\[-3pt]
   {\tiny Loser}};

% The three constructions all write into one preference set, and that set is
% exactly what panel B trains on.
\node[
  data,
  text width=1.42cm,
  minimum height=1.22cm,
  inner sep=2.2pt,
  font=\sffamily\tiny
]
  (prefSet) at (17.02,4.74)
  {Preference set\\$\mathcal D$\\[0.46cm]
   {\tiny A1 \quad A2 \quad A3}};
\PipePairChips{16.42}{4.60}{2}

|
|% \draw[flow] (synwinner.east) -- ++(0.22,0) |\draw[flow] (synwinner.east) -- ++(0.22,0) |- (prefSet.west);

% B: reference-relative training objective.
% Shift the entire Part B panel 1 cm to the right.

\draw[draw=pipeBlue!65,fill=pipeBlue!2,rounded corners=4pt,line width=0.78pt]
  (0,0) rectangle (18,3.52);
\node[anchor=west,font=\sffamily\bfseries\normalsize,text=pipeBlue]
  at (0.22,3.20) {B\quad Reference-relative training};


\pic[scale=0.76] at (13.22,3.17) {fire};
\node[anchor=west,font=\sffamily\scriptsize,text=pipeInk]
  at (13.43,3.17) {Optimized};
\pic[scale=0.76] at (15.20,3.17) {snow};
\node[anchor=west,font=\sffamily\scriptsize,text=pipeInk]
  at (15.42,3.17) {Frozen};

% Shared inputs to the trainable and reference DiTs.
\draw[
  draw=pipeInk!32,
  dashed,
  rounded corners=3pt,
  line width=0.58pt,
  fill=white
]
  (0.21,0.21) rectangle (17.86,2.79);
\begin{scope}[xshift=0.5cm,yshift=0.05cm]
% Input image and target part.
\node[neutral,text width=1.3cm,minimum height=0.70cm,inner sep=1.0pt]
  (inputImage) at (1,2.14)
  {\PipeInputExample{0.60cm}\\[-3pt]
   {\tiny Image $x$}};

% What the 3D VAE actually encodes: the ordered pairs collected in panel A.
\node[data,text width=1.50cm,minimum height=0.86cm,inner sep=1.4pt]
  (pairDataset) at (1.1,0.82) {};
\node[font=\sffamily\tiny,text=pipeInk,anchor=south]
  at (1.1,0.81) {Preference set $\mathcal D$};
\PipePairChips{0.46}{0.56}{2}

% Frozen encoders.
\node[frozen,text width=1.18cm,minimum height=0.66cm]
  (imageEncoder) at (2.78,2.14)
  {\sffamily \scriptsize Image\\Encoder};
\node[frozen,text width=1.18cm,minimum height=0.66cm]
  (vaeEncoder) at (2.78,0.82)
  {\sffamily \scriptsize 3D VAE};

\pic[scale=0.44]
  at ([xshift=0.12cm,yshift=-0.12cm]imageEncoder.north west) {snow};
\pic[scale=0.44]
  at ([xshift=0.12cm,yshift=-0.12cm]vaeEncoder.north west) {snow};

\draw[flow] (inputImage) -- (imageEncoder);
\draw[flow] (pairDataset) -- (vaeEncoder.west);

% Image-conditioning tokens.
\PipeTokenRow{3.95}{1.98}{pipeAmber}
\node[font=\sffamily\tiny,text=pipeInk]
  at (4.65,2.45) {Image condition $c$};

% Preferred and rejected noisy states.
\PipeLatentStack{6.75}{1.38}{pipeTeal}
\PipeLatentStack{6.75}{0.22}{pipeCoral}

\node[font=\sffamily\tiny,text=pipeTeal,anchor=west]
  at (7.30,1.98) {$z_t^w$};
\node[font=\sffamily\tiny,text=pipeCoral,anchor=west]
  at (7.30,0.82) {$z_t^{\ell}$};

\draw[flow]
  (imageEncoder.east) -- (3.82,2.14);
% The VAE yields ONE clean latent; it is noised to t on two branches.
\PipeLatentStack{4.35}{0.26}{pipeBlue}
\node[font=\sffamily\tiny,text=pipeInk] at (4.65,1.50) {Clean $z_0$};
\draw[flow] (vaeEncoder.east) -- (4.2,0.82);
\draw[guide] (5.22,0.82) -- (5.80,0.82);
\fill[pipeInk!65] (5.80,0.82) circle (0.022);
% Forward noising, Eq. 1 of the paper: one z_0 and one t, two noise draws.
\draw[flow] (5.80,0.82) -- (5.80,1.90)
  -- node[midway,below,font=\sffamily\tiny] {\textcolor{pipeTeal}{$\epsilon^{w}$}}
     (6.61,1.90);
\draw[flow] (5.80,0.82)
  -- node[midway,above,font=\sffamily\tiny] {\textcolor{pipeCoral}{$\epsilon^{\ell}$}}
     (6.61,0.82);
\node[font=\sffamily\tiny,text=pipeInk,anchor=north west] at (5.12,0.78) {Eq.1 denoised at $t$};

% Trainable and frozen DiTs.
\node[trainable,text width=1.62cm,minimum height=0.72cm]
  (trainableDit) at (9.45,1.98)
  {\sffamily \scriptsize DiT $\theta$\\$\hat u_\theta^w,\hat u_\theta^{\ell}$};

\node[frozen,text width=1.62cm,minimum height=0.72cm]
  (frozenDit) at (9.45,0.78)
  {\sffamily \scriptsize Ref DiT $\theta_{\rm ref}$ \\$\hat u_{\rm ref}^w,\hat u_{\rm ref}^{\ell}$};

\pic[scale=0.42]
  at ([xshift=0.14cm,yshift=-0.14cm]trainableDit.north west) {fire};
\pic[scale=0.44]
  at ([xshift=0.12cm,yshift=-0.12cm]frozenDit.north west) {snow};

\draw[flow]
  (7.85,1.98) -- (trainableDit.west);
\draw[flow]
  (7.85,0.78) -- (frozenDit.west);

% The image condition joins both model-input rails.
\coordinate (conditionBusTop) at (8.15,2.64);
\coordinate (conditionBusTrainable) at (8.15,1.98);
\coordinate (conditionBusReference) at (8.15,0.78);
\draw[guide]
  (5.48,2.14)
  -- (6.00, 2.14)
  -- (6.00,2.64)
  -- (conditionBusTop)
  -- (conditionBusTrainable)
  -- (conditionBusReference);
\fill[pipeInk!65] (conditionBusTrainable) circle (0.018);
\fill[pipeInk!65] (conditionBusReference) circle (0.018);

% Reference-relative preference loss.
\node[neutral,text width=2.3cm,minimum height=0.90cm]
  (relativeMargin) at (12.75,0.78)
  {\sffamily \scriptsize Preference loss\\$\mathcal L_{\rm pref}$};

\draw[flow]
  ([yshift=-0.10cm]trainableDit.east)
  -- (10.75,1.88)
  -- (10.75,0.94)
  -- ([yshift=0.16cm]relativeMargin.west);

\draw[flow]
  (frozenDit.east)
  -- (relativeMargin.west);

% Flow-matching regularization.
\node[
  trainable,
  text width=2.3cm,
  minimum height=0.90cm,
  inner sep=1.7pt,
  font=\sffamily\scriptsize
]
  (preferredRegularizers) at (12.75,2.08)
  {\sffamily \scriptsize Reconstruction loss\\
   $\mathcal L_{\rm part}+\mathcal L_{\rm all}$};

\draw[flow]
  ([yshift=0.10cm]trainableDit.east)
  -- (preferredRegularizers.west);

% Total loss.
\node[control,text width=1.72cm,minimum height=0.84cm]
  (totalLoss) at (16.05,1.43)
  {\sffamily \scriptsize Total loss $\mathcal L$\\Update $\theta$ only};

% The two losses enter one aligned vertical merge before the total loss.
\coordinate (lossMergeTop) at (14.65,2.08);
\coordinate (lossMergeMid) at (14.65,1.43);
\coordinate (lossMergeBottom) at (14.65,0.78);
\draw[guide] (preferredRegularizers.east) -- (lossMergeTop);
\draw[guide] (relativeMargin.east) -- (lossMergeBottom);
\draw[guide] (lossMergeTop) -- (lossMergeBottom);
\draw[flow] (lossMergeMid) -- (totalLoss.west);

\end{scope}


  \draw[guide] (autoScore.east) -- (4.2,4.74);
  \draw[flow] (4.2,5.18) -- (autowinner.west);
  \draw[guide] (4.2,5.18) -- (4.2,4.3);
  \draw[flow] (4.2,4.3) -- (autoloser.west);
  \draw[flow] (synthPositive.south) -- (cropRule.north);
  \draw[flow] (cropRule.east) -- (synthNegative.west);
  \draw[flow] (synthPositive.east) -- (synwinner.west);
  \draw[flow] (synthNegative.east) -- (synloser.west);
  \draw[guide] (humanOrder.east) -- (9.7,4.74);
  \draw[guide] (9.7,5.18) -- (9.7,4.3);
  \draw[flow] (9.7,5.18) -- (humanwinner.west);
  \draw[flow] (9.7,4.3) -- (humanloser.west);
  \draw[guide] (12.26,5.18) -- (12.26,4.74);
  \draw[guide] (synthInput.east) -- (12.26,4.74);
  \draw[flow] (12.26,5.18) -- (synthPositive.west);

  % Forward noising used on both branches (Eq. 1): one z_0, one t, two noise draws.
  % \node[font=\sffamily\tiny,text=pipeInk,anchor=west] at (6.55,2.98)
  %   {Eq.\,1:\ $z_t^{i}=(1-\sigma_t)\,z_0+\sigma_t\,\epsilon^{i}$,\ $i\in\{w,\ell\}$, shared $t$};

  % The set built in A is the set B trains on. The rail drops on A's empty right
  % edge, runs left under the panel-B title band, and enters the dataset node
  % from the left so it clears the title and the input image.
\end{tikzpicture}

